Topological methods in 3-dimensional contact geometry

These notes provide an introduction to Giroux's theory of convex surfaces in contact 3-manifolds and its simplest applications. They put a special emphasis on pictures and discussions of explicit examples. The first goal is to explain why all the information about a contact structure in a neighborhood of a generic surface is encoded by finitely many curves on the surface. Then we describe the bifurcations that happen in generic families of surfaces. As applications, we explain how Giroux used this technology to reprove Bennequin's theorem saying that the standard contact structure on S^3 is tight and Eliashberg's theorem saying that all tight contact structures on S^3 are isotopic to the standard one.

==> dessins/croisement.tex <==
% Dessin de bifurcation changeant le direction du découpage

\beginpgfgraphicnamed{croisement}
\begin{tikzpicture}[x=\echelle, y=\echelle, color=gray!50]

\def\sing{
\sellep{h+ g}{.2, .85}; \sellep{h+ d}{1.2, .85}; \sellep{h+ h}{.2, 1.85};\sellep{h+ b}{.2, .85-1};

\sellen{h- g}{-.2, .15}; \sellen{h- d}{.8, .15}; \sellen{h- b}{.8, -.85};
\sellen{h- h}{.8, 1.85};
\noeudp{e+ g}{.8-1, .85}; \noeudp{e+}{.8, .85}; \noeudp{e+ b}{.8, -.15}
\noeudn{e-}{.2, .15}; \noeudn{e- d}{1.2, .15}; \noeudn{e- h}{.2, 1.15};
}

\def\grapheinvariable{
\sepp{e+ g}{droite}{h+ g}{gauche} ;
\sepp{e+}{droite}{h+ d}{gauche} ;

\sepn{h- g}{droite}{e-}{gauche} ;
\sepn{h- d}{droite}{e- d}{gauche} ;

\draw[black]  (e-.haut) -- (h+ g.bas);
\draw[black]  (e-.bas) -- (h+ b.haut);
\draw[black]  (h- d.haut) -- (e+.bas);
\draw[black]  (h- d.bas) -- (e+ b.haut);
\draw[black]  (h- h.bas) -- (e+.haut);
\draw[black]  (h+ g.haut) -- (e- h.bas);

}

\begin{image1}

 \sepp{h+ g}{droite}{e+}{gauche} ;
 \sepn{e-}{gauche}{h- d}{droite} ;

\end{image1}

\begin{image2}

 \sepc{h- d}{gauche}{h+ g}{droite};

\end{image2}

\begin{image3}
 
 \sepp[.5]{h+ g}{droite}{e+ b}{gauche} ;
 \sepp{h+ h}{droite}{e+}{gauche} ;

 \sepn[.5]{e- h}{droite}{h- d}{gauche} ;
 \sepn[.5]{e-}{droite}{h- b}{gauche} ;

\end{image3}

\end{tikzpicture}
\endpgfgraphicnamed

